Multicoloured Random Graphs: Constructions and Symmetry

This is a research monograph on constructions of and group actions on countable homogeneous graphs, concentrating particularly on the simple random graph and its edge-coloured variants. We study various aspects of the graphs, but the emphasis is on understanding those groups that are supported by these graphs together with links with other structures such as lattices, topologies and filters, rings and algebras, metric spaces, sets and models, Moufang loops and monoids. The large amount of background material included serves as an introduction to the theories that are used to produce the new results. The large number of references should help in making this a resource for anyone interested in beginning research in this or allied fields.

==> test.latex <==
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4275,5032)(676,-4544)
\thinlines
\put(1651,-211){\oval(1382,1382)}
\put(4201,-286){\oval(1382,1382)}
\put(4127,-973){\oval(1382,1382)}
\put(4051,-3511){\oval(1382,1382)}
\put(3526,-436){\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2626,-436){\makebox(1.6667,11.6667){\SetFigFont{5}{6}{\rmdefault}{\mddefault}{\updefault}.}}
\put(2401,-436){\vector( 1, 0){1125}}
\put(4051,-1786){\vector( 0,-1){900}}
\put(3751,-661){\line( 5, 3){518.382}}
\put(3901,-811){\line( 5, 3){606.618}}
\put(4126,-961){\line( 4, 3){516}}
\put(1568,-793){\line( 5, 2){530.172}}
\put(1364,-772){\line( 3, 1){832.500}}
\put(1276,-661){\line( 5, 2){969.828}}
\put(4183,-4087){\line( 4, 3){300}}
\put(3901,-4111){\line( 5, 4){750}}
\put(3751,-4036){\line( 4, 3){900}}
\put(2701,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_1$}}}
\put(1276,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Omega_1$}}}
\put(4951,-436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_1(\Omega_1)$}}}
\put(4876,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Omega_2$}}}
\put(676,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Omega_3 = \Omega_1 \cap e_1^{-1}(\Omega_2 \cap e_1(\Omega_1))$}}}
\put(4201,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_2$}}}
\put(4876,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$e_2(\Omega_2)$}}}
\end{picture}

